Online system identification in a Duffing oscillator by free energy minimisation

Online system identification is the estimation of parameters of a dynamical system, such as mass or friction coefficients, for each measurement of the input and output signals. Here, the nonlinear stochastic differential equation of a Duffing oscillator is cast to a generative model and dynamical parameters are inferred using variational message passing on a factor graph of the model. The approach is validated with an experiment on data from an electronic implementation of a Duffing oscillator. The proposed inference procedure performs as well as offline prediction error minimisation in a state-of-the-art nonlinear model.

==> ar-node.tex <==
\begin{tikzpicture}

% nodes first layer
\node [style=filter, minimum width=2cm] (AR) {NLARX};
\node [above left = -2mm and -3mm of AR] (ARxtprev) {};
\node [below right = -1mm and -3mm of AR] (ARxt) {};
\node [above = 2mm of ARxt] (ARgx) {};
\node [above right = 2mm and -10mm of ARxt] (ARex) {};
\node [above right =-1mm and -10mm of ARxt] (ARex2) {};
\node [above right = 2mm and -19mm of ARxt] (ARtx) {};
\node [above = 2mm of ARxtprev] (ARa) {};

\node [style=equality, above right = 17mm and -3.25mm of AR] (gammax) {=};
\node [left of = gammax, node distance=8mm] (gammaxprev) {};
\node [right of = gammax, node distance=8mm] (gammaxnext) {};
\node [style=equality, above right = 11.5mm and -11mm of AR] (etax) {=};
\node [left of = etax, node distance=8mm] (etaxprev) {};
\node [right of = etax, node distance=8mm] (etaxnext) {};
\node [style=equality, above right = 6mm and -20mm of AR] (thetax) {=};
\node [left of = thetax, node distance=8mm] (thetaxprev) {};
\node [right of = thetax, node distance=8mm] (thetaxnext) {};
\node [left of = AR, node distance=24mm] (xtprev) {$\dots$};
\node [left of = thetax, node distance=15.5mm] (thetadotsprev) {$\dots$};
\node [left of = etax, node distance=24.5mm] (etadotsprev) {$\dots$};
\node [left of = gammax, node distance=32.5mm] (gammadotsprev) {$\dots$};
\node [right of = thetax, node distance=43.25mm] (thetadotsnext) {$\dots$};
\node [right of = etax, node distance=34.25mm] (etadotsnext) {$\dots$};
\node [right of = gammax, node distance=26.5mm] (gammadotsnext) {$\dots$};
\node [style=equality, right of = AR, node distance=20mm] (xt) {=};
\node [right of = xt, node distance=15mm] (xtnext) {$\dots$};

% messages
\draw[->] [>=stealth] (gammax) -- node[style=msg, left] {$4$} node[left, inner sep=0pt] {$\scriptstyle{\downarrow}$} node[style=msg, right] {$8$} node[right, inner sep=0pt] {$\scriptstyle{\uparrow}$} (ARgx);
\draw[->] [>=stealth] (etax) -- node[style=msg, left] {$3$} node[left, inner sep=0pt] {$\scriptstyle{\downarrow}$} node[style=msg, right] {$7$} node[right, inner sep=0pt] {$\scriptstyle{\uparrow}$} (ARex);
\draw[->] [>=stealth] (thetax) -- node[style=msg, left] {$2$} node[left, inner sep=0pt] {$\scriptstyle{\downarrow}$} node[style=msg, right] {$6$} node[right, inner sep=0pt] {$\scriptstyle{\uparrow}$} (ARtx);
\draw[->] [>=stealth] (xtprev) -- node[above] {$\scriptstyle{z_{t-1}}$} node[style=msg, below] {$\mathbf{1}$} node[below, inner sep=1pt] {$\scriptstyle{\rightarrow}$} (AR);
\draw[->] [>=stealth] (AR) -- node[style=msg, below] {$9$} node[below, inner sep=1pt] {$\scriptstyle{\rightarrow}$} node[style=msg, above] {$5$} node[above, inner sep=1pt] {$\scriptstyle{\leftarrow}$} (xt);
\draw[->] [>=stealth] (xt) -- node[above] {$\scriptstyle{z_{t}}$} node[style=msg, below] {$12$} node[below, inner sep=1pt] {$\scriptstyle{\rightarrow}$} (xtnext);
\draw[dashed] (gammaxprev) -- (gammax);
\draw[dashed] (gammax) -- node[above] {$\scriptstyle{\gamma}$} (gammaxnext);
\draw[dashed] (etaxprev) -- (etax);
\draw[dashed] (etax) -- node[above] {$\scriptstyle{\eta}$} (etaxnext);
\draw[dashed] (thetaxprev) -- (thetax);
\draw[dashed] (thetax) -- node[above] {$\scriptstyle{\theta}$} (thetaxnext);

% observation
\node [style=deterministic, below of=xt, node distance=7mm] (cT) {$\cdot$};
\node [right =4mm of cT, node distance=10mm] (e) {$s$};
\node [style=stochastic, below of = cT, node distance=7mm] (ynoise) {$\mathcal{N}$};
% \node [above left= 2mm and 4mm of ynoise, node distance=0mm] (ygamma) {$\scriptstyle{\xi}$};
% \node [left of = ygamma, node distance=8mm] (ygammaprev) {};
% \node [right of = ygamma, node distance=8mm] (ygammanext) {};
\node [style=observation, below of=ynoise, node distance=6mm] (yt) {};
\node [below of=yt, node distance=3mm] (yobs) {$\scriptstyle{y_t}$};
\node [style=equality, above left = -2mm and 10mm of ynoise] (xi) {=};
\node [left of = xi, node distance=6mm] (xiprev) {};
\node [right of = xi, node distance=6mm] (xinext) {};
\node [left of = xi, node distance=30mm] (xidotsprev) {$\dots$};
\node [right of = xi, node distance=29mm] (xidotsnext) {$\dots$};
\node [left = 10mm of ynoise, node distance=0mm] (ygammacorner) {};

\draw [->] [>=stealth] (xt) -- (cT);
\draw [->] [dashed] (e) -- (cT);
\draw [->] [>=stealth] (cT) --  (ynoise);
% \draw [->] [>=stealth] (cT) -- node[style=msg, left] {$9$} node[left, inner sep=0pt] {$\scriptstyle{\downarrow}$} node[style=msg, right] {$11$} node[right, inner sep=0pt] {$\scriptstyle{\uparrow}$} (ynoise);
% \draw [-] [>=stealth] (xi) -- (ygammacorner);
% \draw [-] [>=stealth] (ynoise) -- node[style=msg, solid, below] {$10$} node[below, inner sep=1pt] {$\scriptstyle{\rightarrow}$} (ygammacorner);
\draw [->]  [>=stealth] (ynoise) -- node[left] {} (yt);
\draw[dashed] (xiprev) -- (xi);
\draw[dashed] (xi) -- node[above] {$\scriptstyle{\xi}$} (xinext);

\draw [->] (xi) |- node[style=msg, solid, below right=.5mm and 6mm] {$10$} node[below right=0mm and 6mm, inner sep=1pt] {$\scriptstyle{\rightarrow}$} node[style=msg, solid, above right=.5mm and 6mm] {$11$} node[above right=-0.1mm and 6mm, inner sep=1pt] {$\scriptstyle{\leftarrow}$} (ynoise);

% Control
\node [style=observation, below of=ARex, node distance=8mm] (ut) {};
\node [below of=ut, node distance=3mm] (uobs) {$\scriptstyle{u_t}$};
\draw [->]  [>=stealth] (ARex2) -- node[left] {} (ut);

% Priors
\node [style=stochastic, left of = AR, node distance=33.3mm] (priorx) {$\mathcal{N}$};
\node [style=stochastic, left of = thetax, node distance=25mm] (priortheta) {$\mathcal{N}$};
\node [style=stochastic, left of = etax, node distance=34mm] (prioreta) {$\mathcal{N}$};
\node [style=stochastic, left of = gammax, node distance=41.75mm] (priorgamma) {$\Gamma$};
\node [style=stochastic, left of = xi, node distance=39mm] (priorxi) {$\Gamma$};

\draw [->]  [>=stealth] (priorx) -- node[left] {} (xtprev);
\draw [->]  [>=stealth] (priortheta) -- node[left] {} (thetadotsprev);
\draw [->]  [>=stealth] (prioreta) -- node[left] {} (etadotsprev);
\draw [->]  [>=stealth] (priorgamma) -- node[left] {} (gammadotsprev);
\draw [->]  [>=stealth] (priorxi) -- node[left] {} (xidotsprev);

\end{tikzpicture}
